Free energy and equilibrium states for families of interval maps

We study continuity, and lack thereof, of thermodynamical properties for one-dimensional dynamical systems. Under quite general hypotheses, the free energy is shown to be almost upper-semicontinuous: some normalised component of a limit measure will have free energy at least that of the limit of the free energies. From this, we deduce results concerning existence and continuity of equilibrium states (statistical stability). Counterexamples to statistical stability in the absence of strong hypotheses are provided.

==> exo1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exo1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.49705811bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94761704)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exo1.pdf}}%
    \put(0.27994426,0.00656368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac13$}}}%
    \put(0.42931301,0.00649812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac12$}}}%
    \put(0.48429063,0.01003581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.54025825,0.01175149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.65165486,0.00497514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac34$}}}%
    \put(0.75679687,0.01503933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_*$}}}%
    \put(0.82034958,0.0127052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exo1.pdf}}%
    \put(-0.00280988,0.02562582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.88039965,0.02880277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48327315,0.84529514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x \mapsto a(x-1/2)(x-1) +1$}}}%
    \put(0.10997407,0.81034799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x \mapsto 1-2x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exo1.pdf}}%
  \end{picture}%
\endgroup%


==> pressure.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pressure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.07411207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77025257)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pressure.pdf}}%
    \put(0.42563179,0.32957675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(-t\log|Df|)$}}}%
    \put(0.2665416,0.48712474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\mathrm{top}}(f)$}}}%
    \put(0.25931036,0.37613322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h(\mu)$}}}%
    \put(0.65535767,0.01666247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E(f,\mu,-t\log|Df|)$}}}%
    \put(0.26260421,0.04875878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{h(\mu)}{\lambda(\mu)}$}}}%
    \put(0.75691927,0.15022941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^+$}}}%
    \put(0.03547475,0.15391433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^-$}}}%
    \put(0.2317077,0.16036282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.00227759,0.6393735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^0(-t\log|Df|)$}}}%
    \put(0.87812202,0.10416877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^0(-t\log|Df|)$}}}%
    \put(0.41206562,0.51768686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pressure.pdf}}%
  \end{picture}%
\endgroup%


==> returnmap.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'returnmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.34360962bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88118068)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{returnmap.pdf}}%
    \put(0.38105255,0.00978796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.45437629,0.00978784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_*$}}}%
    \put(-0.00236971,0.00673277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.8484917,0.00673277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{returnmap.pdf}}%
  \end{picture}%
\endgroup%

